A nonlinear drift which leads to $\kappa$-generalized distributions

We consider a system described by a Fokker-Planck equation with a new type of momentum-dependent drift coefficient which asymptotically decreases as $-1/p$ for a large momentum $p$. It is shown that the steady-state of this system is a $\kappa$-generalized Gaussian distribution, which is a non-Gaussian distribution with a power-law tail.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
v gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31
lineto 72 31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

